Photon asymmetry measurements of $\overrightarrow{\gamma} \mathrm{p} \rightarrow \pi^{0} \mathrm{p}$ for E$_{\gamma}$=320$-$650 MeV

High statistics measurements of the photon asymmetry $\mathrm{\Sigma}$ for the $\overrightarrow{\gamma}$p$\rightarrow\pi^{0}$p reaction have been made in the center of mass energy range W=1214-1450 MeV. The data were measured with the MAMI A2 real photon beam and Crystal Ball/TAPS detector systems in Mainz, Germany. The results significantly improve the existing world data and are shown to be in good agreement with previous measurements, and with the MAID, SAID, and Bonn-Gatchina predictions. We have also combined the photon asymmetry results with recent cross-section measurements from Mainz to calculate the profile functions, $\check{\mathrm{\Sigma}}$ (= $\sigma_{0}\mathrm{\Sigma}$), and perform a moment analysis. Comparison with calculations from the Bonn-Gatchina model shows that the precision of the data is good enough to further constrain the higher partial waves, and there is an indication of interference between the very small $F$-waves and the $N(1520) 3/2^{-}$ and $N(1535) 1/2^{-}$ resonances.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

